Markov chain Monte Carlo for Bayesian inference of the non-conducting region in intra-atrial reentrant tachycardia

We present a Bayesian approach to estimate the parameters of mathematical models of cardiac electrophysiology with quantified uncertainty. Such models capture the dynamics of the electrical signal that coordinates the muscle cell contraction in the heart wall and can support cardiac arrhythmia treatment. We consider an illustrative case motivated by a cardiac arrhythmia, namely, by intra-atrial reentrant tachycardia. We estimate a low-dimensional geometrical parameter that describes the boundary of an electrically non-conducting region in the heart tissue from synthetic electrical measurements outside of the tissue. Instead of relying on a deterministic fit for this region, we estimate a posterior distribution on the geometrical parameter using Bayesian inference that captures the uncertainty due to measurement errors. We propose a likelihood based on a set of quantities that characterize the data for improved accuracy. To efficiently approximate the posterior distribution, we propose a compressed likelihood function and an adapted Metropolis-Hastings (MH) algorithm. We obtain an algorithm that strongly decreases the number of samples by using an adaptive proposal strategy. Our algorithm also gives attention to the impact of discretization errors on inference outcomes, as these introduce artificial discontinuities in the posterior if not properly addressed. We account for discretization errors in the likelihood and in the accept-reject step of our adapted MH algorithm to improve the robustness of our estimates and to further increase the sampling efficiency. All of these elements combined give us a method that efficiently estimates the non-conducting parameters with uncertainty. We perform several experiments with different amounts of measurement noise and illustrate how this translates into the posterior distributions.

==> Figure2b.tex <==

\definecolor{KULeuvenLichtblauw}{cmyk}{.59,.07,.00,.00}
\definecolor{KULeuvenDeptCS}{cmyk}{.65,.00,.00,.35}


\begin{tikzpicture}
  % Define angle phi
  \def\phi{30} % degrees

  % Draw rotated ellipse
  \begin{scope}[rotate=\phi]
    \draw[thick] (0,0) ellipse (4 and 2);
    % Draw vector a
  \draw[->, KULeuvenDeptCS, line width=2pt] (0,0) -- ({4},{0}) node[above right] {\Huge $a$};

  % Draw vector b
  \draw[->, KULeuvenLichtblauw,line width=2pt] (0,0) -- (0,2) node[above left] {\Huge $b$};
  \end{scope}

  

  % Dashed horizontal line
  \draw[dashed] (0,0) -- (3,0);

  % Angle φ
  \draw (1.2,0) arc[start angle=0,end angle=\phi,radius=1.2];
  \node at ({1.7*cos(\phi/2)},{1.7*sin(\phi/2)}) {\Huge $\varphi$};

\end{tikzpicture}


==> Figure5.tex <==



\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2    cm, minimum height=1cm, text centered,   align=center, draw=black, fill=gray!30]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}

% Nodes
\node (input) at (0,0)  {$\vartheta$};
\node (meshing) at (2.5,0)[startstop] {Meshing\\Software};
\node (mesh) at (6,0)  {\includegraphics[width=2cm]{mesh-fem.eps}};
\node (solver) at (9.5,0) [startstop] {Solver};
\node (output)at (12.5,0)  {$\hat{\mathcal{F}}^{(IM)}_{\Delta }(\vartheta)$};

% Arrows
\draw[arrow, shorten >=3pt] (input) -- (meshing);
\draw[arrow,  shorten <=3pt] (meshing) -- (mesh);
\draw[arrow, shorten >=3pt] (mesh) -- (solver);
\draw[arrow, shorten <=3pt] (solver) -- (output);

% Label above the image
\node at (mesh.north) [yshift=0.1cm] {$\mu(\vartheta)$};

% Node above meshing with label


\end{tikzpicture}     


==> Figure6.tex <==


\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2    cm, minimum height=1cm, text centered,   align=center, draw=black, fill=gray!30]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}

% Nodes
\node (input) at (0,0)  {$\vartheta^{\ast}$};
\node (mesh) at (3.5,0)   {\includegraphics[width=2cm]{relocate-nodes-1.eps}};
%\node (solver) at (10.2,0) [startstop] {Solver};
%\node (output)at (13.5,0)  {$\hat{\mathcal{F}}_{dx}(\vartheta^{\ast})$};
\node (relnodes) at (7.7,1) {\includegraphics[width=2cm]{relocate-nodes-2.eps}};
\node (indepm) at (7.7,-1) {Independent $\mu(\vartheta^{\ast})$};
%\node (mutheta) at (7.5,0) {};


% Arrows
\draw[arrow, shorten >=3pt] (input) -- (mesh);
\draw[arrow, shorten >=3pt] (mesh) -- (indepm);
\draw[arrow, shorten >=3pt] (mesh) -- (relnodes);
%\draw[arrow, shorten >=3pt] (mutheta) -- (solver);


%\draw[arrow, shorten <=3pt] (solver) -- (output);

% Label above the image

\node at (mesh.north) [yshift=0.1cm] {Try:};

\node at (relnodes.north) [yshift=0.1cm] {$\mu(\vartheta^{\ast})$};

% Node above meshing with label


\node (mu1) at (-0.75,1.5) {\includegraphics[width=2cm]{mesh-fem.eps}};
\draw[arrow,shorten >=3 pt] (mu1) -- (mesh);

\node (mu1descr) at ($(mu1.north)+(0,0.1cm)$) {$\mu(\vartheta^{(k)})$};
% Condition text next to mu1
%\node at ($(mu1)+(-1.6,-0.5)$) {if $|\theta_1 - \theta_2|$ is small};

\node(condition) at (5.4,0.85){\small{if success:}};

\node(condition) at (5.2,-0.1){\small{else:}};

\end{tikzpicture}     

